Robust discontinuous Galerkin-based scheme for the fully-coupled non-linear thermo-hydro-mechanical problem

We present and analyze a discontinuous Galerkin method for the numerical modeling of the non-linear fully-coupled thermo-hydro-mechanic problem. We propose a high-order symmetric weighted interior penalty scheme that supports general polytopal grids and is robust with respect to strong heteorgeneities in the model coefficients. We focus on the treatment of the non-linear convective transport term in the energy conservation equation and we propose suitable stabilization techniques that make the scheme robust for advection-dominated regimes. The stability analysis of the problem and the convergence of the fixed-point linearization strategy are addressed theoretically under mild requirements on the problem's data. A complete set of numerical simulations is presented in order to assess the convergence and robustness properties of the proposed method.

==> Fig/ConvH.tikz <==
\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-7,
ymax=0.0008,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    5.5214   0.00031053 \\
    9.7539   5.1441e-05 \\
    17.5835   8.5626e-06 \\
    30.4349   1.3748e-06 \\
    55.1835   2.4105e-07 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    5.5214   0.00043265 \\
    9.7539   5.1104e-05 \\
    17.5835   7.1302e-06 \\
    30.4349   1.1386e-06 \\
    55.1835   1.9033e-07 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    5.5214   0.00045786 \\
    9.7539   5.5256e-05 \\
    17.5835   7.2915e-06 \\
    30.4349   1.1812e-06 \\
    55.1835   2.0181e-07 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      2.7197e-06 \\
    55.1835      2.7197e-06 \\
    55.1835      5e-7 \\
    30.4349      2.7197e-06 \\ 
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,1.6099e-06) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=5e-5,
ymax=0.1,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
    5.5214   0.071579 \\
    9.7539   0.021712 \\
    17.5835   0.0069673 \\
    30.4349   0.0022581 \\
    55.1835   0.00070179 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
    5.5214   0.016482 \\
    9.7539   0.0053261 \\
    17.5835   0.0015775 \\
    30.4349   0.00048664 \\
    55.1835   0.00015196 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
    5.5214   0.0083647 \\
    9.7539   0.0026781 \\
    17.5835   0.00076136 \\
    30.4349   0.00025125 \\
    55.1835   7.5583e-05 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0036 \\
    55.1835      0.0036 \\
    55.1835      0.001 \\
    30.4349      0.0036 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0023) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Convergence test vs $h$: discretization with bilinear form $\mathcal{C}_{h}^{\text{old}}$, polynomial degree of approximation $\ell = 2$.}
\label{fig:RobQSTPE_ConvH_Brun}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=6e-10,
ymax=3e-5,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   1.1266e-05 \\
9.7539   9.7931e-07 \\
17.5835   8.5658e-08 \\
30.4349   1.0703e-08 \\
55.1835   1.0752e-09 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   1.4579e-05 \\
9.7539   1.4159e-06 \\
17.5835   1.2286e-07 \\
30.4349   1.0707e-08 \\
55.1835   9.94e-10 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   1.4344e-05 \\
9.7539   1.4155e-06 \\
17.5835   1.0828e-07 \\
30.4349   1.1552e-08 \\
55.1835   1.023e-09 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 30.4349      1.4505e-08 \\
 55.1835      1.4505e-08 \\
 55.1835      2e-9 \\
 30.4349      1.4505e-08 \\ 
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,8.2527e-09) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=4e-07,
ymax=0.008,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.0043262 \\
9.7539   0.0005537 \\
17.5835   9.8619e-05 \\
30.4349   2.355e-05 \\
55.1835   4.3678e-06 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.00146 \\
9.7539   0.00027576 \\
17.5835   4.7668e-05 \\
30.4349   7.9756e-06 \\
55.1835   1.3342e-06 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.00072896 \\
9.7539   0.0001343 \\
17.5835   2.0978e-05 \\
30.4349   4.2691e-06 \\
55.1835   7.0439e-07 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 30.4349    3.2637e-05 \\
 55.1835    3.2637e-05 \\
 55.1835    6e-06 \\
 30.4349    3.2637e-05 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,1.9318e-05) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Convergence test vs $h$: discretization with bilinear form $\mathcal{C}_{h}^{\text{vol}}$, polynomial degree of approximation $\ell = 3$.}
\label{fig:RobQSTPE_ConvH_DarcyVol}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=2e-12,
ymax=9e-7,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   6.5434e-07 \\
9.7539   3.7892e-08 \\
17.5835   2.2928e-09 \\
30.4349   1.7335e-10 \\
55.1835   9.1389e-12 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   5.3369e-07 \\
9.7539   3.876e-08 \\
17.5835   1.9689e-09 \\
30.4349   1.0547e-10 \\
55.1835   5.6717e-12 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   6.2731e-07 \\
9.7539   3.0134e-08 \\
17.5835   1.8847e-09 \\
30.4349   1.1512e-10 \\
55.1835   6.168e-12 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 30.4349      2.7197e-10 \\
 55.1835      2.7197e-10 \\
 55.1835      3e-11 \\
 30.4349      2.7197e-10 \\ 
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,1.5099e-10) {5}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-09,
ymax=0.0006,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.00030188 \\
9.7539   3.2051e-05 \\
17.5835   3.0696e-06 \\
30.4349   3.1805e-07 \\
55.1835   3.0985e-08 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   7.6629e-05 \\
9.7539   7.5571e-06 \\
17.5835   6.8818e-07 \\
30.4349   7.0164e-08 \\
55.1835   6.7351e-09 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   3.9631e-05 \\
9.7539   3.7494e-06 \\
17.5835   3.546e-07 \\
30.4349   3.5698e-08 \\
55.1835   3.3589e-09 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
 30.4349    5.0769e-07 \\
 55.1835    5.0769e-07 \\
 55.1835    5e-8 \\
 30.4349    5.0769e-07 \\ 
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 2.8884e-07) {4}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Convergence test vs $h$: discretization with bilinear form $\mathcal{C}_{h}$, polynomial degree of approximation $\ell = 4$.}
\label{fig:RobQSTPE_ConvH_Darcy}
\end{subfigure}

\caption{Test case of Section~\ref{sec:RobQSTPE_conv_test} (convergence test vs $h$): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $1/h$ (\textit{log-log} scale).}
\label{fig:RobQSTPE_ConvH}

\end{figure}
\end{center}

==> Fig/ConvP.tikz <==
\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=9e-14,
ymax=0.09,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.005083 \\
2   0.00031053 \\
3   1.1266e-05 \\
4   6.5434e-07 \\
5   1.7355e-08 \\
6   3.733e-10 \\
7   9.7984e-12 \\
8   2.3922e-13 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.016632 \\
2   0.00043265 \\
3   1.4579e-05 \\
4   5.3369e-07 \\
5   1.3598e-08 \\
6   3.0343e-10 \\
7   7.446e-12 \\
8   2.3278e-13 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   0.01768 \\
2   0.00045786 \\
3   1.4344e-05 \\
4   6.2723e-07 \\
5   1.2119e-08 \\
6   3.2695e-10 \\
7   6.387e-12 \\
8   3.8962e-13 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1   0.049787 \\
    2   0.0024788 \\
    3   0.00012341 \\
    4   6.1442e-06 \\
    5   3.059e-07 \\
    6   1.523e-08 \\
    7   7.5826e-10 \\
    8   3.7751e-11 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=1e-11,
ymax=0.3,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.18152 \\
2   0.071579 \\
3   0.0043262 \\
4   0.00030188 \\
5   1.1444e-05 \\
6   4.1998e-07 \\
7   1.1311e-08 \\
8   2.7945e-10 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.065847 \\
2   0.016482 \\
3   0.00146 \\
4   7.6629e-05 \\
5   2.9911e-06 \\
6   9.739e-08 \\
7   3.024e-09 \\
8   6.8566e-11 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   0.038063 \\
2   0.0083647 \\
3   0.00072896 \\
4   3.9631e-05 \\
5   1.3844e-06 \\
6   5.156e-08 \\
7   1.316e-09 \\
8   3.5103e-11 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
     1   0.049787 \\
    2   0.0024788 \\
    3   0.00012341 \\
    4   6.1442e-06 \\
    5   3.059e-07 \\
    6   1.523e-08 \\
    7   7.5826e-10 \\
    8   3.7751e-11 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Convergence test vs $\ell$: discretization with bilinear form $\mathcal{C}_{h}^{\text{old}}$, computational mesh made of  $ N = 100$ polygons.}
\label{fig:RobQSTPE_ConvP_Brun}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=9e-14,
ymax=0.09,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.005083 \\
2   0.00031053 \\
3   1.1266e-05 \\
4   6.5434e-07 \\
5   1.7355e-08 \\
6   3.733e-10 \\
7   9.7976e-12 \\
8   2.3965e-13 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.016632 \\
2   0.00043265 \\
3   1.4579e-05 \\
4   5.3369e-07 \\
5   1.3598e-08 \\
6   3.0343e-10 \\
7   7.446e-12 \\
8   2.1281e-13 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   0.01768 \\
2   0.00045786 \\
3   1.4344e-05 \\
4   6.2723e-07 \\
5   1.2055e-08 \\
6   3.2256e-10 \\
7   6.3617e-12 \\
8   1.8875e-13 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1   0.049787 \\
    2   0.0024788 \\
    3   0.00012341 \\
    4   6.1442e-06 \\
    5   3.059e-07 \\
    6   1.523e-08 \\
    7   7.5826e-10 \\
    8   3.7751e-11 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=1e-11,
ymax=0.3,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.18152 \\
2   0.071579 \\
3   0.0043262 \\
4   0.00030188 \\
5   1.1444e-05 \\
6   4.1998e-07 \\
7   1.1311e-08 \\
8   2.7917e-10 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.065847 \\
2   0.016482 \\
3   0.00146 \\
4   7.6629e-05 \\
5   2.9911e-06 \\
6   9.739e-08 \\
7   3.024e-09 \\
8   6.8512e-11 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   0.038063 \\
2   0.0083647 \\
3   0.00072896 \\
4   3.9631e-05 \\
5   1.3844e-06 \\
6   5.156e-08 \\
7   1.316e-09 \\
8   3.495e-11 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
     1   0.049787 \\
    2   0.0024788 \\
    3   0.00012341 \\
    4   6.1442e-06 \\
    5   3.059e-07 \\
    6   1.523e-08 \\
    7   7.5826e-10 \\
    8   3.7751e-11 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Convergence test vs $\ell$: discretization with bilinear form $\mathcal{C}_{h}^{\text{vol}}$, computational mesh made of  $ N = 100$ polygons.}
\label{fig:RobQSTPE_ConvP_DarcyVol}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=9e-14,
ymax=0.09,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.0050817 \\
2   0.00031054 \\
3   1.1266e-05 \\
4   6.5434e-07 \\
5   1.7355e-08 \\
6   3.733e-10 \\
7   9.7977e-12 \\
8   2.3312e-13 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.016631 \\
2   0.00043267 \\
3   1.4579e-05 \\
4   5.3369e-07 \\
5   1.3598e-08 \\
6   3.0343e-10 \\
7   7.4453e-12 \\
8   2.2248e-13 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   0.017313 \\
2   0.00045115 \\
3   1.4331e-05 \\
4   6.2731e-07 \\
5   1.2057e-08 \\
6   3.2267e-10 \\
7   6.3584e-12 \\
8   2.3199e-13 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
    1   0.049787 \\
    2   0.0024788 \\
    3   0.00012341 \\
    4   6.1442e-06 \\
    5   3.059e-07 \\
    6   1.523e-08 \\
    7   7.5826e-10 \\
    8   3.7751e-11 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
ymode=log,
ymin=1e-11,
ymax=0.3,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   0.18152 \\
2   0.071579 \\
3   0.0043262 \\
4   0.00030188 \\
5   1.1444e-05 \\
6   4.1998e-07 \\
7   1.1311e-08 \\
8   2.7958e-10 \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1   0.065843 \\
2   0.016482 \\
3   0.00146 \\
4   7.6629e-05 \\
5   2.9911e-06 \\
6   9.739e-08 \\
7   3.024e-09 \\
8   6.8102e-11 \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   0.037091 \\
2   0.0083567 \\
3   0.00072883 \\
4   3.9631e-05 \\
5   1.3844e-06 \\
6   5.156e-08 \\
7   1.316e-09 \\
8   3.5105e-11 \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{
     1   0.049787 \\
    2   0.0024788 \\
    3   0.00012341 \\
    4   6.1442e-06 \\
    5   3.059e-07 \\
    6   1.523e-08 \\
    7   7.5826e-10 \\
    8   3.7751e-11 \\
};
\addlegendentry{$e^{-3 \ell}$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Convergence test vs $\ell$: discretization with bilinear form $\mathcal{C}_{h}$, computational mesh made of  $ N = 100$ polygons.}
\label{fig:RobQSTPE_ConvP_Darcy}
\end{subfigure}

\caption{Test case of Section~\ref{sec:RobQSTPE_conv_test} (convergence test vs $\ell$): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $\ell$ (\textit{semi-log} scale). The computational mesh is made of  $100$ polygons.}
\label{fig:RobQSTPE_ConvP}

\end{figure}
\end{center}

==> Fig/Conv_iterations.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% DISPLACEMENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{figure}[H]
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
%ymode=log,
%ymin=0,
ymax=11,
yminorticks=true,
ylabel={\#Iterations},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north east
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}] table[row sep=crcr]{
5.5214   10 \\
9.7539   9 \\
17.5835  8 \\
30.4349  7 \\
55.1835 6 \\
};
\addlegendentry{$\mathcal{C}_{h}^{\text{old}}$}
\addplot [color=myblue,solid,line width=1.5pt, mark=diamond*,mark options={color=myblue}] table[row sep=crcr]{
5.5214   4 \\
9.7539   3 \\
17.5835  3 \\
30.4349  3 \\
55.1835 2 \\
};
\addlegendentry{$\mathcal{C}_{h}^{\text{vol}}$}
\addplot [color=mygreen,solid,line width=1.5pt, mark=diamond*,mark options={color=mygreen}] table[row sep=crcr]{
5.5214    3 \\
9.7539    3 \\
17.5835   2 \\
30.4349   2 \\
55.1835  2 \\
};
\addlegendentry{$\mathcal{C}_{h}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
%xmode=log,
xmin=0,
xmax=8.5,
xminorticks=true,
xlabel={$\ell$},
%ymode=log,
%ymin=0,
ymax=15,
yminorticks=true,
ylabel={\#Iterations},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north east
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}] table[row sep=crcr]{
1   14 \\
2   10 \\
3   7 \\
4   6 \\
5   2 \\
6   2 \\
7   2 \\
8   2 \\
};
\addlegendentry{$\mathcal{C}_{h}^{\text{old}}$}
\addplot [color=myblue,solid,line width=1.5pt, mark=diamond*,mark options={color=myblue}] table[row sep=crcr]{
1   5 \\
2   5 \\
3   4 \\
4   3 \\
5   3 \\
6   2 \\
7   2 \\
8   7 \\
};
\addlegendentry{$\mathcal{C}_{h}^{\text{vol}}$}
\addplot [color=mygreen,solid,line width=1.5pt, mark=diamond*,mark options={color=mygreen}] table[row sep=crcr]{
1   5 \\
2   5 \\
3   4 \\
4   3 \\
5   3 \\
6   2 \\
7   2 \\
8   3 \\
};
\addlegendentry{$\mathcal{C}_{h}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Test case of Section~\ref{sec:RobQSTPE_conv_test} (convergence test): number of iterations of the fixed point algorithm for the convergence with respect to $h$ (left, \textit{semilogx} scale) and  with respect to $\ell$ (right).}
\label{fig:RobQSTPE_Conv_iterations}
\end{figure}
\end{center}

==> Fig/RobKappa_p2.tikz <==
\begin{figure}[H]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-3,
ymax=0.5,
yminorticks=true,
ylabel={$L^2$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.18439 \\
9.7539   0.056148 \\
17.5835  0.021448 \\
30.4349  0.0079298 \\
55.1835  0.0025529 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.18439 \\
9.7539   0.056148 \\
17.5835  0.021448 \\
30.4349  0.0079298 \\
55.1835  0.0025529 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.18439 \\
9.7539   0.056148 \\
17.5835   0.021448 \\
30.4349   0.0079298 \\
55.1835   0.0025529 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.18439 \\
9.7539   0.056148 \\
17.5835   0.021448 \\
30.4349   0.0079298 \\
55.1835   0.0025529 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0132 \\
    55.1835      0.0132 \\
    55.1835      0.004 \\
    30.4349      0.0132 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0086) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-5,
ymax=3e-4,
yminorticks=true,
ylabel={$dG$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.00014555 \\
9.7539   7.3643e-05 \\
17.5835  4.418e-05 \\
30.4349  2.7949e-05 \\
55.1835  1.5159e-05 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.00014555 \\
9.7539   7.3643e-05 \\
17.5835  4.418e-05 \\
30.4349  2.7949e-05 \\
55.1835  1.5159e-05 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.00014555 \\
9.7539   7.3643e-05 \\
17.5835  4.418e-05 \\
30.4349  2.7949e-05 \\
55.1835  1.5159e-05 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.00014555 \\
9.7539   7.3643e-05 \\
17.5835  4.418e-05 \\
30.4349  2.7949e-05 \\
55.1835  1.5159e-05 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Test case of Section~\ref{sec:RobQSTPE_rob_test_kappa} (robustness w.r.t. degenerating permeability): computed errors for the pressure $p_h$ in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation is $\ell = 2$.}
\label{fig:RobQSTPE_RobKappaErrors_P2}
\end{figure}

==> Fig/RobKappa_p2_Appendix.tikz <==
\begin{figure}[H]
\centering
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-7,
ymax=5e-4,
yminorticks=true,
ylabel={$L^2$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835   8.4934e-06 \\
30.4349   1.3342e-06 \\
55.1835   2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835   8.4934e-06 \\
30.4349   1.3342e-06 \\
55.1835   2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835   8.4934e-06 \\
30.4349   1.3342e-06 \\
55.1835   2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835   8.4934e-06 \\
30.4349   1.3342e-06 \\
55.1835   2.2999e-07 \\  
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      2.9805e-06 \\
    55.1835      2.9805e-06 \\
    55.1835      5e-7 \\
    30.4349      2.9805e-06 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 1.7402e-06) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=3e-4,
ymax=0.1,
yminorticks=true,
ylabel={$dG$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835   0.0064744 \\
30.4349   0.0020609 \\
55.1835   0.00063986 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835   0.0064744 \\
30.4349   0.0020609 \\
55.1835   0.00063986 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835   0.0064744 \\
30.4349   0.0020609 \\
55.1835   0.00063986 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835   0.0064744 \\
30.4349   0.0020609 \\
55.1835   0.00063986 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.003 \\
    55.1835      0.003 \\
    55.1835      9e-4 \\
    30.4349      0.003 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0019) {2}; 


\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\mathbf{K} = k \mathbf{I}$: computed errors for the displacement $\mathbf{u}_h$.}
\label{fig:RobQSTPE_RobKappaErrors_u_P2}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-7,
ymax=6e-4,
yminorticks=true,
ylabel={$L^2$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.00039281 \\
9.7539   4.7998e-05 \\
17.5835   7.3684e-06 \\
30.4349   1.1819e-06 \\
55.1835   1.9126e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.00039281 \\
9.7539   4.7998e-05 \\
17.5835   7.3684e-06 \\
30.4349   1.1819e-06 \\
55.1835   1.9126e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.00039281 \\
9.7539   4.7998e-05 \\
17.5835   7.3684e-06 \\
30.4349   1.1819e-06 \\
55.1835   1.9126e-07 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.00039281 \\
9.7539   4.7998e-05 \\
17.5835   7.3684e-06 \\
30.4349   1.1819e-06 \\
55.1835   1.9126e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      1.7883e-06 \\
    55.1835      1.7883e-06 \\
    55.1835      3e-7 \\
    30.4349      1.7883e-06 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 1.0441e-06) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=2e-4,
ymax=0.05,
yminorticks=true,
ylabel={$dG$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.037435 \\
9.7539   0.011988 \\
17.5835   0.0034051 \\
30.4349   0.0011237 \\
55.1835   0.00033801 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.037435 \\
9.7539   0.011988 \\
17.5835   0.0034051 \\
30.4349   0.0011237 \\
55.1835   0.00033801 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.037435 \\
9.7539   0.011988 \\
17.5835   0.0034051 \\
30.4349   0.0011237 \\
55.1835   0.00033801 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.037435 \\
9.7539   0.011988 \\
17.5835   0.0034051 \\
30.4349   0.0011237 \\
55.1835   0.00033801 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0016 \\
    55.1835      0.0016 \\
    55.1835      5e-4 \\
    30.4349      0.0016 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0011) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\mathbf{K} = k \mathbf{I}$: computed errors for the temperature $T_h$.}
\label{fig:RobQSTPE_RobKappaErrors_T_P2}
\end{subfigure}
\caption{Test case of Section 5.2.2 (robustness w.r.t. degenerating permeability): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $1/h$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation is $\ell = 2$.}
\label{fig:RobQSTPE_RobKappaErrors_P2_Appendix}
\end{figure}

==> Fig/RobThetaKappa_p2.tikz <==
\begin{figure}[H]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-3,
ymax=0.2,
yminorticks=true,
ylabel={$L^2$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.09964 \\
9.7539   0.030585 \\
17.5835   0.011751 \\
30.4349   0.0043638 \\
55.1835   0.0014118 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.09964 \\
9.7539   0.030585 \\
17.5835   0.011751 \\
30.4349   0.0043638 \\
55.1835   0.0014118 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.099649 \\
9.7539   0.030586 \\
17.5835   0.011752 \\
30.4349   0.0043638 \\
55.1835   0.0014118 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.099643 \\
9.7539   0.030582 \\
17.5835   0.011751 \\
30.4349   0.0043637 \\
55.1835   0.0014118 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0066 \\
    55.1835      0.0066 \\
    55.1835      0.002 \\
    30.4349      0.0066 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0043) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=5e-6,
ymax=1e-4,
yminorticks=true,
ylabel={$dG$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   8.0956e-05 \\
9.7539   4.094e-05 \\
17.5835   2.4558e-05 \\
30.4349   1.5539e-05 \\
55.1835   8.4361e-06 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   8.0956e-05 \\
9.7539   4.094e-05 \\
17.5835  2.4558e-05 \\
30.4349  1.5539e-05 \\
55.1835  8.4361e-06 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   8.0955e-05 \\
9.7539   4.094e-05 \\
17.5835  2.4558e-05 \\
30.4349  1.5539e-05 \\
55.1835  8.4361e-06 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   8.0956e-05 \\
9.7539   4.094e-05 \\
17.5835  2.4558e-05 \\
30.4349  1.5539e-05 \\
55.1835  8.4361e-06 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\mathbf{K} = k \mathbf{I}, \boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the pressure $p_h$.}
\label{fig:RobQSTPE_RobThetaKappaErrors_pressure_P2}
\end{subfigure}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-3,
ymax=0.2,
yminorticks=true,
ylabel={$L^2$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.09964 \\
9.7539   0.030584 \\
17.5835  0.011751 \\
30.4349  0.0043632 \\
55.1835  0.0014113 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.09964 \\
9.7539   0.030584 \\
17.5835  0.011751 \\
30.4349  0.0043632 \\
55.1835  0.0014113 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.099649 \\
9.7539   0.030585 \\
17.5835  0.011751 \\
30.4349  0.0043632 \\
55.1835  0.0014113 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.099642 \\
9.7539   0.030582 \\
17.5835  0.01175 \\
30.4349  0.0043631 \\
55.1835  0.0014113 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0066 \\
    55.1835      0.0066 \\
    55.1835      0.002 \\
    30.4349      0.0066 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0043) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=5e-6,
ymax=1e-4,
yminorticks=true,
ylabel={$dG$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   8.0952e-05 \\
9.7539   4.0936e-05 \\
17.5835  2.4552e-05 \\
30.4349  1.5531e-05 \\
55.1835  8.425e-06 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   8.0952e-05 \\
9.7539   4.0936e-05 \\
17.5835  2.4552e-05 \\
30.4349  1.5531e-05 \\
55.1835  8.425e-06 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   8.0952e-05 \\
9.7539   4.0936e-05 \\
17.5835  2.4552e-05 \\
30.4349  1.5531e-05 \\
55.1835  8.425e-06 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   8.0952e-05 \\
9.7539   4.0936e-05 \\
17.5835  2.4552e-05 \\
30.4349  1.5531e-05 \\
55.1835  8.425e-06 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\mathbf{K} = k \mathbf{I}, \boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the temperature $T_h$.}
\label{fig:RobQSTPE_RobThetaKappaErrors_temperature_P2}
\end{subfigure}
\caption{Test case of Section~\ref{sec:RobQSTPE_rob_test_kappa} (robustness w.r.t. degenerating permeability and thermal conductivity): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $1/h$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation is $\ell = 2$.}
\label{fig:RobQSTPE_RobThetaKappaErrors_P2}
\end{figure}

==> Fig/RobThetaKappa_p2_Appendix.tikz <==
\begin{figure}[H]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=1e-7,
ymax=5e-4,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835  8.4934e-06 \\
30.4349  1.3342e-06 \\
55.1835  2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835  8.4934e-06 \\
30.4349  1.3342e-06 \\
55.1835  2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835  8.4934e-06 \\
30.4349  1.3342e-06 \\
55.1835  2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.00031584 \\
9.7539   5.2991e-05 \\
17.5835  8.4934e-06 \\
30.4349  1.3342e-06 \\
55.1835  2.2999e-07 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      2.3844e-06 \\
    55.1835      2.3844e-06 \\
    55.1835      4e-7 \\
    30.4349      2.3844e-06 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 1.3922e-06) {3}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=4e-4,
ymax=0.09,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835  0.0064744 \\
30.4349  0.0020609 \\
55.1835  0.00063986 \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835  0.0064744 \\
30.4349  0.0020609 \\
55.1835  0.00063986 \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835  0.0064744 \\
30.4349  0.0020609 \\
55.1835  0.00063986 \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.067706 \\
9.7539   0.020397 \\
17.5835  0.0064744 \\
30.4349  0.0020609 \\
55.1835  0.00063986 \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0026 \\
    55.1835      0.0026 \\
    55.1835      8e-4 \\
    30.4349      0.0026 \\  
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0017) {2}; 

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Test case of Section 5.2.3 (robustness w.r.t. degenerating permeability and thermal conductivity): computed errors for the displacement $\mathbf{u}_h$ in $L^2$-norm (left) and $dG$-norm (right) versus $1/h$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation is $\ell = 2$.}
\label{fig:RobQSTPE_RobThetaKappaErrors_u_P2}
\end{figure}

==> Fig/RobTheta_p2_Appendix.tikz <==
\begin{figure}[H]
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=5e-6,
ymax=100,
yminorticks=true,
ylabel={$L^2$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       7.2912e-06   \\
1e-2    199.9049   \\
1e-4  14493.4944   \\
1e-6   3925.351   \\
1e-8   2357.495   \\
1e-10   856679.853   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       7.2912e-06   \\
0.01    0.0010233   \\
0.0001  0.0094382   \\
1e-06   0.50026   \\
1e-08   4.2436   \\
1e-10   56.3126   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       7.296e-06   \\
0.01    0.0010783   \\
0.0001  0.4051   \\
1e-06   0.095219   \\
1e-08   0.16296   \\
1e-10   8.7951   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       7.2969e-06   \\
0.01    0.0010922   \\
0.0001  0.17881   \\
1e-06   0.61224   \\
1e-08   0.75894   \\
1e-10   0.77689   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel={$dG$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.0034051   \\
0.01    169.4479   \\
0.0001  91733.7023   \\
1e-06   1843.1083   \\
1e-08   272.6563   \\
1e-10   825.8328   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.0034051   \\
0.01    0.0014491   \\
0.0001  0.023156   \\
1e-06   0.20238   \\
1e-08   0.048328   \\
1e-10   0.05462   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.0034051   \\
0.01    0.0015235   \\
0.0001  0.26226   \\
1e-06   0.0078905   \\
1e-08   0.0025035   \\
1e-10   0.0084793   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.0034052   \\
0.01    0.0015411   \\
0.0001  0.086258   \\
1e-06   0.034154   \\
1e-08   0.005396   \\
1e-10   0.00057519   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the temperature $T_h$.}
\label{fig:RobThetaErrors_T_P2}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=5e-6,
ymax=10,
yminorticks=true,
ylabel={$L^2$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       8.5643e-06   \\
0.01    1.5869   \\
0.0001  7.4603   \\
1e-06   1.7406   \\
1e-08   2.2081   \\
1e-10   1.8766   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       8.5643e-06   \\
0.01    1.035e-05   \\
0.0001  5.1973e-05   \\
1e-06   0.0049882   \\
1e-08   0.03271   \\
1e-10   0.074185   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       8.5644e-06   \\
0.01    1.0529e-05   \\
0.0001  0.00047487   \\
1e-06   0.0011425   \\
1e-08   0.00081748   \\
1e-10   0.00050355   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       8.5644e-06   \\
0.01    1.0574e-05   \\
0.0001  0.00020903   \\
1e-06   0.00017171   \\
1e-08   2.7362e-05   \\
1e-10   2.2902e-05   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-3,
ymax=100,
yminorticks=true,
ylabel={$dG$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.0069673   \\
0.01    12.4574   \\
0.0001  1187.0149   \\
1e-06   70.4828   \\
1e-08   112.8906   \\
1e-10   96.3518   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.0069673   \\
0.01    0.0069673   \\
0.0001  0.0070573   \\
1e-06   0.072053   \\
1e-08   0.24383   \\
1e-10   0.67777   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.0069673   \\
0.01    0.0069673   \\
0.0001  0.010508   \\
1e-06   0.009838   \\
1e-08   0.010558   \\
1e-10   0.0080196   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.0069673   \\
0.01    0.0069673   \\
0.0001  0.0081236   \\
1e-06   0.010793   \\
1e-08   0.010101   \\
1e-10   0.010177   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} =  \theta \mathbf{I}$: computed errors for the displacement $\mathbf{u}_h$.}
\label{fig:RobQSTPE_RobThetaErrors_u_P2}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-6,
ymax=0.3,
yminorticks=true,
ylabel={$L^2$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       7.0972e-06   \\
0.01    0.16035   \\
0.0001  0.18068   \\
1e-06   0.1686   \\
1e-08   0.16848   \\
1e-10   0.16863   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       7.0972e-06   \\
0.01    7.0679e-06   \\
0.0001  1.0433e-05   \\
1e-06   0.00044772   \\
1e-08   0.0012902   \\
1e-10   0.0029424   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       7.0972e-06   \\
0.01    7.0674e-06   \\
0.0001  3.7176e-05   \\
1e-06   6.2618e-05   \\
1e-08   6.4218e-05   \\
1e-10   3.4272e-05   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       7.0972e-06   \\
0.01    7.0673e-06   \\
0.0001  1.7841e-05   \\
1e-06   1.5329e-05   \\
1e-08   7.4078e-06   \\
1e-10   7.1367e-06   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={$dG$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.0035268   \\
0.01    0.89645   \\
0.0001  5.0698   \\
1e-06   0.95852   \\
1e-08   0.97664   \\
1e-10   1.2254   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.0035268   \\
0.01    0.0035267   \\
0.0001  0.003527   \\
1e-06   0.0049274   \\
1e-08   0.011211   \\
1e-10   0.026276   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.0035268   \\
0.01    0.0035267   \\
0.0001  0.0035326   \\
1e-06   0.003557   \\
1e-08   0.0035331   \\
1e-10   0.0035441   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.0035268   \\
0.01    0.0035267   \\
0.0001  0.0035281   \\
1e-06   0.0035268   \\
1e-08   0.0035258   \\
1e-10   0.0035257   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the pressure $p_h$.}
\label{fig:RobQSTPE_RobThetaErrors_p_P2}
\end{subfigure}

\caption{Test case of Section 5.2.1 (robustness w.r.t. degenerating thermal conductivity): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $\theta$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation and the number of elements are $\ell = 2$ and $N=1000$, respectively.}
\label{fig:RobQSTPE_RobThetaErrors_P2}
\end{figure}

==> Fig/RobTheta_p3.tikz <==
\begin{figure}[H]
\begin{subfigure}[b]{1\textwidth}
\centering
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=5e-7,
ymax=100,
yminorticks=true,
ylabel={$L^2$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       1.414e-06   \\
0.01    201.8955   \\
0.0001  2631.91   \\
1e-06   21980.9264   \\
1e-08   36311.832   \\
1e-10   4072717.8653   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       1.414e-06   \\
0.01    4.8158e-06   \\
0.0001  0.00011636   \\
1e-06   0.010927   \\
1e-08   0.55544   \\
1e-10   32.1088   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       1.414e-06   \\
0.01    4.3158e-06   \\
0.0001  0.014339   \\
1e-06   0.0010323   \\
1e-08   0.2246   \\
1e-10   19.3157   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       1.414e-06   \\
0.01    4.8501e-06   \\
0.0001  0.0023827   \\
1e-06   0.0070455   \\
1e-08   0.0070116   \\
1e-10   0.0070197   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel={$dG$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.00060057   \\
0.01    210.3668   \\
0.0001  7485.2887   \\
1e-06   16498.8736   \\
1e-08   543.1596   \\
1e-10   4402.2355   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.00060057   \\
0.01    6.0569e-05   \\
0.0001  0.00025775   \\
1e-06   0.0044578   \\
1e-08   0.022036   \\
1e-10   0.036013   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.00060057   \\
0.01    6.0472e-05   \\
0.0001  0.010059   \\
1e-06   9.3456e-05   \\
1e-08   0.0023616   \\
1e-10   0.020886   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.00060058   \\
0.01    6.0612e-05   \\
0.0001  0.0012502   \\
1e-06   0.00043559   \\
1e-08   5.3506e-05   \\
1e-10   5.4524e-06   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the temperature $T_h$.}
\label{fig:RobQSTPE_RobThetaErrors_T_P3}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=5e-7,
ymax=50,
yminorticks=true,
ylabel={$L^2$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       9.7931e-07   \\
0.01    1.5881   \\
0.0001  2.1739   \\
1e-06   21.1267   \\
1e-08   3.6562   \\
1e-10   4.3913   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       9.7931e-07   \\
0.01    9.7965e-07   \\
0.0001  1.415e-06   \\
1e-06   3.7909e-05   \\
1e-08   0.0047321   \\
1e-10   0.019741   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       9.7931e-07   \\
0.01    9.7959e-07   \\
0.0001  1.6987e-05   \\
1e-06   2.8689e-05   \\
1e-08   0.00056183   \\
1e-10   0.00050974   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       9.7931e-07   \\
0.01    9.7966e-07   \\
0.0001  4.6056e-06   \\
1e-06   5.2383e-06   \\
1e-08   5.1271e-06   \\
1e-10   5.1433e-06   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-4,
ymax=100,
yminorticks=true,
ylabel={$dG$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.0005537   \\
0.01    14.5152   \\
0.0001  186.7582   \\
1e-06   1824.3374   \\
1e-08   207.3216   \\
1e-10   142.0314   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.0005537   \\
0.01    0.0005537   \\
0.0001  0.00055398   \\
1e-06   0.0017685   \\
1e-08   0.084016   \\
1e-10   0.33163   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.0005537   \\
0.01    0.0005537   \\
0.0001  0.00062015   \\
1e-06   0.000579   \\
1e-08   0.0033928   \\
1e-10   0.0030873   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.0005537   \\
0.01    0.0005537   \\
0.0001  0.0005567   \\
1e-06   0.00056275   \\
1e-08   0.00055964   \\
1e-10   0.0005596   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the displacement $\mathbf{u}_h$.}
\label{fig:RobQSTPE_RobThetaErrors_u_P3}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=8e-7,
ymax=0.3,
yminorticks=true,
ylabel={$L^2$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1        1.4161e-06   \\
0.01     0.15527   \\
0.0001   0.16968   \\
1e-06    0.17069   \\
1e-08    0.16846   \\
1e-10    0.16894   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       1.4161e-06   \\
0.01    1.4161e-06   \\
0.0001  1.4175e-06   \\
1e-06   1.8061e-06   \\
1e-08   0.00031757   \\
1e-10   0.0012853   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       1.4161e-06   \\
0.01    1.4161e-06   \\
0.0001  1.8945e-06   \\
1e-06   2.2617e-06   \\
1e-08   3.4733e-05   \\
1e-10   3.1522e-05   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       1.4161e-06   \\
0.01    1.4161e-06   \\
0.0001  1.4598e-06   \\
1e-06   1.4747e-06   \\
1e-08   1.4535e-06   \\
1e-10   1.4529e-06   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-4,
ymax=1,
yminorticks=true,
ylabel={$dG$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.00061663   \\
0.01    0.96465   \\
0.0001  1.271   \\
1e-06   3.1435   \\
1e-08   1.0142   \\
1e-10   1.0334   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.00061663   \\
0.01    0.00061663   \\
0.0001  0.00061663   \\
1e-06   0.00061706   \\
1e-08   0.0025514   \\
1e-10   0.010318   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.00061663   \\
0.01    0.00061663   \\
0.0001  0.00061663   \\
1e-06   0.00061675   \\
1e-08   0.00066392   \\
1e-10   0.0006558   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.00061663   \\
0.01    0.00061663   \\
0.0001  0.00061664   \\
1e-06   0.00061665   \\
1e-08   0.00061664   \\
1e-10   0.00061664   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the pressure $p_h$.}
\label{fig:RobQSTPE_RobThetaErrors_p_P3}
\end{subfigure}
\caption{Test case of Section~\ref{sec:RobQSTPE_rob_test_theta} (robustness w.r.t. degenerating thermal conductivity): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $\theta$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation and the number of elements are $\ell = 3$ and $N=310$, respectively.}
\label{fig:RobQSTPE_RobThetaErrors_P3}
\end{figure}

==> Fig/RobTheta_p4_Appendix.tikz <==
\begin{figure}[H]
\centering

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-7,
ymax=100,
yminorticks=true,
ylabel={$L^2$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       6.2609e-07   \\
0.01    189.2136   \\
0.0001  3869.4506   \\
1e-06   2758.5728   \\
1e-08   50051.0366   \\
1e-10   5016064.0307   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       6.2609e-07   \\
0.01    0.00021024   \\
0.0001  5.6269e-05   \\
1e-06   0.037911   \\
1e-08   0.025025   \\
1e-10   2.3113   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       6.2609e-07   \\
0.01    0.00034934   \\
0.0001  1.3759e-05   \\
1e-06   0.00022177   \\
1e-08   0.0043664   \\
1e-10   0.41553   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       6.2611e-07   \\
0.01    0.00034305   \\
0.0001  2.3793e-05   \\
1e-06   0.00014652   \\
1e-08   0.00018299   \\
1e-10   0.00018366   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
ylabel={$dG$-Errors ($T_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.00017727   \\
0.01    290.3143   \\
0.0001  15072.0225   \\
1e-06   789.0845   \\
1e-08   980.3732   \\
1e-10   5485.2532   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.00017727   \\
0.01    0.00028767   \\
0.0001  5.0114e-05   \\
1e-06   0.010634   \\
1e-08   0.00063567   \\
1e-10   0.002513   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.00017727   \\
0.01    0.00047685   \\
0.0001  1.134e-05   \\
1e-06   2.0426e-05   \\
1e-08   4.6993e-05   \\
1e-10   0.00045152   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.00017727   \\
0.01    0.00046814   \\
0.0001  1.4359e-05   \\
1e-06   9.6039e-06   \\
1e-08   1.9521e-06   \\
1e-10   2.0549e-07   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the temperature $T_h$.}
\label{fig:RobQSTPE_RobThetaErrors_T_P4}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-7,
ymax=50,
yminorticks=true,
ylabel={$L^2$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       6.5433e-07   \\
0.01    1.5901   \\
0.0001  4.635   \\
1e-06   1.9751   \\
1e-08   17.5569   \\
1e-10   78.719   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       6.5433e-07   \\
0.01    1.3218e-06   \\
0.0001  7.914e-07   \\
1e-06   0.00048492   \\
1e-08   0.00027797   \\
1e-10   0.0022015   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       6.5433e-07   \\
0.01    2.0184e-06   \\
0.0001  6.6102e-07   \\
1e-06   7.9197e-07   \\
1e-08   1.081e-06   \\
1e-10   1.0833e-06   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       6.5433e-07   \\
0.01    1.984e-06   \\
0.0001  6.6571e-07   \\
1e-06   9.1696e-07   \\
1e-08   1.0566e-06   \\
1e-10   1.0593e-06   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=1.5e-4,
ymax=100,
yminorticks=true,
ylabel={$dG$-Errors ($\mathbf{u}_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.00030188   \\
0.01    12.2279   \\
0.0001  414.4687   \\
1e-06   80.9321   \\
1e-08   732.9959   \\
1e-10   4754.9168   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.00030188   \\
0.01    0.00030214   \\
0.0001  0.0003019   \\
1e-06   0.0060687   \\
1e-08   0.0040274   \\
1e-10   0.030802   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.00030188   \\
0.01    0.00030251   \\
0.0001  0.00030187   \\
1e-06   0.00030183   \\
1e-08   0.00030184   \\
1e-10   0.00030184   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.00030188   \\
0.01    0.0003025   \\
0.0001  0.0003019   \\
1e-06   0.00030205   \\
1e-08   0.0003021   \\
1e-10   0.0003021   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the displacement $\mathbf{u}_h$.}
\label{fig:RobQSTPE_RobThetaErrors_u_P4}
\end{subfigure}
\vspace{0.6cm}

\begin{subfigure}[b]{1\textwidth}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=3e-7,
ymax=0.2,
yminorticks=true,
ylabel={$L^2$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       5.3267e-07   \\
0.01    0.13108   \\
0.0001  0.16847   \\
1e-06   0.1688   \\
1e-08   0.16844   \\
1e-10   0.17068   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       5.3267e-07   \\
0.01    5.4499e-07   \\
0.0001  5.3479e-07   \\
1e-06   2.6011e-05   \\
1e-08   1.8926e-05   \\
1e-10   0.00015348   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       5.3267e-07   \\
0.01    5.6604e-07   \\
0.0001  5.327e-07   \\
1e-06   5.3332e-07   \\
1e-08   5.3489e-07   \\
1e-10   5.349e-07   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       5.3267e-07   \\
0.01    5.6495e-07   \\
0.0001  5.327e-07   \\
1e-06   5.3435e-07   \\
1e-08   5.3525e-07   \\
1e-10   5.3526e-07   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=5e-11,
xmax=1.5,
xminorticks=true,
xlabel={$\theta$},
ymode=log,
ymin=1e-4,
ymax=2,
yminorticks=true,
ylabel={$dG$-Errors ($p_h$)},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myyellow,solid,line width=1.5pt, mark=diamond*,mark options={color=myyellow}]
  table[row sep=crcr]{
1       0.00017131   \\
0.01    0.78758   \\
0.0001  2.2046   \\
1e-06   0.92885   \\
1e-08   1.3231   \\
1e-10   5.6158   \\
};
\addlegendentry{$\mathcal{C}^{\text{old}}_h$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1       0.00017131   \\
0.01    0.00017131   \\
0.0001  0.00017131   \\
1e-06   0.00028971   \\
1e-08   0.00024797   \\
1e-10   0.0013258   \\
};
\addlegendentry{$\mathcal{C}^{\text{vol}}_h$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1       0.00017131   \\
0.01    0.00017131   \\
0.0001  0.00017131   \\
1e-06   0.00017131   \\
1e-08   0.00017131   \\
1e-10   0.00017131   \\
};
\addlegendentry{$\mathcal{C}_h$}

\addplot [color=myred,solid,line width=1.5pt,mark=triangle*,mark options={color=myred}]
  table[row sep=crcr]{
1       0.00017131   \\
0.01    0.00017131   \\
0.0001  0.00017131   \\
1e-06   0.00017131   \\
1e-08   0.00017131   \\
1e-10   0.00017131   \\
};
\addlegendentry{$\mathcal{C}^{\text{stab}}_h$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Robustness test vs $\boldsymbol{\Theta} = \theta \mathbf{I}$: computed errors for the pressure $p_h$.}
\label{fig:RobQSTPE_RobThetaErrors_p_P4}
\end{subfigure}
\caption{Test case of Section 5.2.1 (robustness w.r.t. degenerating thermal conductivity): computed errors in $L^2$-norm (left column) and $dG$-norms (right column) versus $\theta$ (\textit{log-log} scale). The different colors represent the different linearization schemes. The polynomial degree of approximation and the number of elements are $\ell = 4$ and $N=100$, respectively.}
\label{fig:RobQSTPE_RobThetaErrors_P4}
\end{figure}

==> Fig/SuperconvergenceH.tikz <==
\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=5e-6,
ymax=8,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.11412 \\
9.7539   0.0096543 \\
17.5835   0.0010921 \\
30.4349   0.0001163 \\
55.1835   1.1043e-05 \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   4.2349 \\
9.7539   0.50348 \\
17.5835   0.070878 \\
30.4349   0.01136 \\
55.1835   0.0019017 \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   3.9262 \\
9.7539   0.47988 \\
17.5835   0.07367 \\
30.4349   0.011819 \\
55.1835   0.0019126 \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0238 \\
    55.1835      0.0238 \\
    55.1835      0.004 \\
    30.4349      0.0238 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,0.0139) {3};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      2.1616e-04 \\
    55.1835      2.1616e-04 \\
    55.1835      2e-5 \\
    30.4349      2.1616e-04 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,1.1808e-04) {4};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=2e-9,
ymax=0.3,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.00079629 \\
9.7539   4.5174e-05 \\
17.5835   2.2667e-06 \\
30.4349   1.2461e-07 \\
55.1835   6.4178e-09 \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.14577 \\
9.7539   0.014162 \\
17.5835   0.0012287 \\
30.4349   0.00010707 \\
55.1835   9.9401e-06 \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.14318 \\
9.7539   0.014138 \\
17.5835   0.0010827 \\
30.4349   0.0001155 \\
55.1835   1.0229e-05 \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      2.1616e-04 \\
    55.1835      2.1616e-04 \\
    55.1835      2e-5 \\
    30.4349      2.1616e-04 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,1.1808e-04) {4};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      2.9395e-07 \\
    55.1835      2.9395e-07 \\
    55.1835      1.5e-8 \\
    30.4349      2.9395e-07 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835,1.5448e-07) {5};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=7e-11,
ymax=0.008,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   2.7198e-05 \\
9.7539   1.1034e-06 \\
17.5835   3.9329e-08 \\
30.4349   1.2889e-09 \\
55.1835   9.5125e-11 \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   0.0053243 \\
9.7539   0.00038749 \\
17.5835   1.9689e-05 \\
30.4349   1.0547e-06 \\
55.1835   5.6592e-08 \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   0.0062612 \\
9.7539   0.00029831 \\
17.5835   1.7755e-05 \\
30.4349   1.136e-06 \\
55.1835   6.0792e-08 \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      1.9597e-06 \\
    55.1835      1.9597e-06 \\
    55.1835      1e-7 \\
    30.4349      1.9597e-06 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 1.0298e-06) {5};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    17.5835      1.0660e-07 \\
    30.4349      1.0660e-07 \\
    30.4349      3e-9 \\
    17.5835      1.0660e-07 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:30.4349,5.4799e-08) {6};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Superconvergence test: computed errors in $L^2$-norm using as polynomial degrees of approximation $\ell = 2$ (left), $\ell = 3$ (center), and $\ell = 4$ (right).}
\label{fig:RobQSTPE_SuperconvAppendix_vsH_L2}
\end{figure}
\end{center}

\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=7e-4,
ymax=400,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   1.5774 \\
9.7539   0.23105 \\
17.5835   0.039722 \\
30.4349   0.0068516 \\
55.1835   0.0011968 \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   367.5144 \\
9.7539   119.0253 \\
17.5835   35.2669 \\
30.4349   10.8809 \\
55.1835   3.3979 \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   374.3478 \\
9.7539   119.8799 \\
17.5835   34.0512 \\
30.4349   11.237 \\
55.1835   3.3801 \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      16.4378 \\
    55.1835      16.4378 \\
    55.1835      5 \\
    30.4349      16.4378 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 10.7189) {2};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0119 \\
    55.1835      0.0119 \\
    55.1835      0.002 \\
    30.4349      0.0119 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0070) {3};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=3e-6,
ymax=45,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.070672 \\
9.7539   0.0077943 \\
17.5835   0.00075132 \\
30.4349   7.4163e-05 \\
55.1835   6.8885e-06 \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   32.6441 \\
9.7539   6.1663 \\
17.5835   1.0659 \\
30.4349   0.17834 \\
55.1835   0.029833 \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   32.5917 \\
9.7539   6.0056 \\
17.5835   0.93815 \\
30.4349   0.19092 \\
55.1835   0.031501 \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.3577 \\
    55.1835      0.3577 \\
    55.1835      0.06 \\
    30.4349      0.3577 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.2088) {3};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      1.0808e-04 \\
    55.1835      1.0808e-04 \\
    55.1835      1e-5 \\
    30.4349      1.0808e-04 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 5.9041e-05) {4};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=75,
xminorticks=true,
xlabel={$1/h$},
ymode=log,
ymin=2e-8,
ymax=2,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=south west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
5.5214   0.0030356 \\
9.7539   0.00020765 \\
17.5835   1.302e-05 \\
30.4349   7.5272e-07 \\
55.1835   4.2747e-08 \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
5.5214   1.713 \\
9.7539   0.16897 \\
17.5835   0.015388 \\
30.4349   0.0015689 \\
55.1835   0.0001506 \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
5.5214   1.7727 \\
9.7539   0.16767 \\
17.5835   0.015858 \\
30.4349   0.0015964 \\
55.1835   0.00015021 \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      0.0032 \\
    55.1835      0.0032 \\
    55.1835      3e-4 \\
    30.4349      0.0032 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 0.0018) {4};

\addplot [color=black,solid,line width=0.5pt]
  table[row sep=crcr]{
    30.4349      1.3718e-06 \\
    55.1835      1.3718e-06 \\
    55.1835      7e-8 \\
    30.4349      1.3718e-06 \\
};
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:55.1835, 7.2089e-07) {5};

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Superconvergence test: computed errors in $dG$-norm using as polynomial degrees of approximation $\ell = 2$ (left), $\ell = 3$ (center), and $\ell = 4$ (right).}
\label{fig:RobQSTPE_SuperconvAppendix_vsH_dG}
\end{figure}
\end{center}


==> Fig/SuperconvergenceNu.tikz <==
\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_p, \nu_T$},
ymode=log,
ymin=1e-8,
ymax=0.3,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1  2.4117e-08   \\
10  2.63658e-08   \\
100  1.126826e-07   \\
1000  1.1042621e-06   \\
10000  1.10432653e-05   \\
100000  0.0001104356695   \\
1000000   0.0011043602045   \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1  1.9018e-07   \\
10  1.90175e-06   \\
100  1.901748e-05   \\
1000  0.00019017476   \\
10000   0.00190174755   \\
100000    0.01901747538   \\
1000000     0.19017475578   \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1  1.9126e-07   \\
10  1.91256e-06   \\
100  1.912564e-05   \\
1000  0.00019125636   \\
10000   0.00191256357   \\
100000    0.01912563589   \\
1000000     0.19125635955   \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_p, \nu_T$},
ymode=log,
ymin=9e-10,
ymax=0.02,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1  1.0704e-09   \\
10   1.0781e-09   \\
100  1.646648e-09   \\
1000  1.2511399e-08   \\
10000  1.24610706e-07   \\
100000  1.246016887e-06   \\
1000000   1.246013997e-05   \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1  1.0707e-08   \\
10  1.07066e-07   \\
100  1.070661e-06   \\
1000  1.0706606e-05   \\
10000  0.000107066063   \\
100000   0.001070660636   \\
1000000    0.010706606375   \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1   1.155e-08   \\
10  1.15503e-07   \\
100  1.155032e-06   \\
1000  1.1550321e-05   \\
10000  0.000115503208   \\
100000   0.001155032084   \\
1000000    0.011550320843   \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_p, \nu_T$},
ymode=log,
ymin=1e-10,
ymax=0.002,
yminorticks=true,
ylabel={$L^2$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1   2.292e-10   \\
10   2.3142e-10   \\
100  4.490305e-10   \\
1000  3.9329955e-09   \\
10000  3.93286097e-08   \\
100000  3.933447902e-07   \\
1000000  3.9335112038e-06   \\
};
\addlegendentry{$\mathbf{u}_h(\mathbf{x},t)$}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1  1.9689e-09   \\
10   1.9689e-08   \\
100  1.968898e-07   \\
1000  1.9688976e-06   \\
10000  1.96889757e-05   \\
100000  0.0001968897578   \\
1000000   0.0019688975746   \\
};
\addlegendentry{$p_h(\mathbf{x},t)$}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1  1.7755e-09   \\
10  1.77553e-08   \\
100  1.775532e-07   \\
1000  1.7755315e-06   \\
10000  1.77553151e-05   \\
100000  0.0001775531535   \\
1000000   0.0017755315303   \\
};
\addlegendentry{$T_h(\mathbf{x},t)$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Superconvergence test: computed errors in $L^2$-norm versus $\nu_p, \nu_T$ (\textit{log-log} scale) using as polynomial degrees of approximation and number of elements $(\ell = 2, N = 10000)$ (left), $(\ell = 3, N = 3100)$ (center), and $(\ell = 4, N = 1000)$ (right).}
\label{fig:RobQSTPE_SuperconvAppendix_vsNu_L2}
\end{figure}
\end{center}

\begin{center}
\begin{figure}[H]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_p, \nu_T$},
ymode=log,
ymin=5e-5,
ymax=400,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1  7.0178e-05   \\
10  7.01709e-05   \\
100  7.100584e-05   \\
1000  0.00013770447   \\
10000   0.00119681323   \\
100000    0.01195765878   \\
1000000     0.11958445883   \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1  0.00033979   \\
10   0.00339794   \\
100    0.03397935   \\
1000      0.3397935   \\
10000      3.39793505   \\
100000      33.97935049   \\
1000000      339.79350487   \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1  0.00033801   \\
10   0.00338014   \\
100    0.03380144   \\
1000     0.33801437   \\
10000      3.38014374   \\
100000      33.80143735   \\
1000000      338.01437354   \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_p, \nu_T$},
ymode=log,
ymin=1e-6,
ymax=20,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1  2.3551e-06   \\
10  2.35641e-06   \\
100  2.470975e-06   \\
1000   7.783547e-06   \\
10000   7.4162761e-05   \\
100000  0.0007411954496   \\
1000000   0.0074118555575   \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1  1.7834e-05   \\
10   0.00017834   \\
100   0.001783397   \\
1000    0.017833974   \\
10000     0.178339742   \\
100000       1.78339742   \\
1000000      17.833974201   \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1  1.9092e-05   \\
10  0.000190918   \\
100   0.001909183   \\
1000    0.019091832   \\
10000     0.190918319   \\
100000      1.909183187   \\
1000000      19.091831874   \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[%
width=0.65\textwidth,
height=0.5\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.99,
xmax=1000001,
xminorticks=true,
xlabel={$\nu_p, \nu_T$},
ymode=log,
ymin=1e-7,
ymax=2,
yminorticks=true,
ylabel={$dG$-Errors},
legend style={draw=none,fill=none,legend cell align=left},
legend pos=north west
]
\addplot [color=myred,solid,line width=1.5pt, mark=diamond*,mark options={color=myred}]
  table[row sep=crcr]{
1  3.0694e-07   \\
10  3.07014e-07   \\
100  3.314064e-07   \\
1000  1.3327708e-06   \\
10000  1.30197156e-05   \\
100000  0.0001302079254   \\
1000000   0.0013021222855   \\
};
\addlegendentry{\footnotesize{$\mathbf{u}_h(\mathbf{x},t)$}}

\addplot [color=myblue,solid,line width=1.5pt,mark=square*,mark options={color=myblue}]
  table[row sep=crcr]{
1  1.5388e-06   \\
10  1.53879e-05   \\
100  0.0001538792   \\
1000   0.0015387924   \\
10000    0.0153879242   \\
100000     0.1538792418   \\
1000000      1.5387924245   \\
};
\addlegendentry{\footnotesize{$p_h(\mathbf{x},t)$}}

\addplot [color=mygreen,solid,line width=1.5pt,mark=triangle*,mark options={color=mygreen}]
  table[row sep=crcr]{
1  1.5858e-06   \\
10  1.58577e-05   \\
100  0.0001585768   \\
1000   0.0015857683   \\
10000    0.0158576836   \\
100000     0.1585768363   \\
1000000      1.5857683614   \\
};
\addlegendentry{\footnotesize{$T_h(\mathbf{x},t)$}}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Superconvergence test: computed errors in $dG$-norm versus $\nu_p, \nu_T$ (\textit{log-log} scale) using as polynomial degrees of approximation and number of elements $(\ell = 2, N = 10000)$ (left), $(\ell = 3, N = 3100)$ (center), and $(\ell = 4, N = 1000)$ (right).}
\label{fig:RobQSTPE_SuperconvAppendix_vsNu_dG}
\end{figure}
\end{center}

